A Regret-Aware Framework for Effective Social Media Advertising

Social Media Advertisement has emerged as an effective approach for promoting the brands of a commercial house. Hence, many of them have started using this medium to maximize the influence among the users and create a customer base. In recent times, several companies have emerged as Influence Provider who provides views of advertisement content depending on the budget provided by the commercial house. In this process, the influence provider tries to exploit the information diffusion phenomenon of a social network, and a limited number of highly influential users are chosen and activated initially. Due to diffusion phenomenon, the hope is that the advertisement content will reach a large number of people. Now, consider that a group of advertisers is approaching an influence provider with their respective budget and influence demand. Now, for any advertiser, if the influence provider provides more or less influence, it will be a loss for the influence provider. It is an important problem from the point of view of influence provider, as it is important to allocate the seed nodes to the advertisers so that the loss is minimized. In this paper, we study this problem, which we formally referred to as Regret Minimization in Social Media Advertisement Problem. We propose a noble regret model that captures the aggregated loss encountered by the influence provider while allocating the seed nodes. We have shown that this problem is a computationally hard problem to solve. We have proposed three efficient heuristic solutions to solve our problem, analyzed to understand their time and space requirements. They have been implemented with real world social network datasets, and several experiments have been conducted and compared to many baseline methods.

==> (inline-0) <==
\begin{tabular}{lclc}
    Excessive Regret & \includegraphics[width=0.11\linewidth]{Excessive.png} & 
    Unsatisfied Regret & \includegraphics[width=0.11\linewidth]{Unsatisfied.png} \\
\end{tabular}
%\vspace{0.5cm}
\begin{tabular}{ccccc}
    \includegraphics[scale=0.10]{PLOTS/EUEMAIL/RegretPlot/0.1/Folder1-Graph1.eps} & 
    \includegraphics[scale=0.10]{PLOTS/EUEMAIL/RegretPlot/0.1/Folder1-Graph2.eps} & 
    \includegraphics[scale=0.10]{PLOTS/EUEMAIL/RegretPlot/0.1/Folder1-Graph3.eps} & 
    \includegraphics[scale=0.10]{PLOTS/EUEMAIL/RegretPlot/0.1/Folder1-Graph4.eps} &
    \includegraphics[scale=0.10]{PLOTS/EUEMAIL/RegretPlot/0.1/Folder1-Graph5.eps} \\
    (a) $\lambda$ = $40\%$ & 
    (b) $\lambda$ = $60\%$ & 
    (c) $\lambda$ = $80\%$ & 
    (d) $\lambda$ = $100\%$ & 
    (e) $\lambda$ = $120\%$ \\
\end{tabular}
\begin{tabular}{ccccc}
    \includegraphics[scale=0.10]{PLOTS/EUEMAIL/RegretPlot/0.1/Folder1-Graph6.eps} & 
    \includegraphics[scale=0.10]{PLOTS/EUEMAIL/RegretPlot/0.1/Folder1-Graph7.eps} & 
    \includegraphics[scale=0.10]{PLOTS/EUEMAIL/RegretPlot/0.1/Folder1-Graph8.eps} & 
    \includegraphics[scale=0.10]{PLOTS/EUEMAIL/RegretPlot/0.1/Folder1-Graph9.eps} &
    \includegraphics[scale=0.10]{PLOTS/EUEMAIL/RegretPlot/0.1/Folder1-Graph10.eps} \\
    (a) $\lambda$ = $40\%$ & 
    (b) $\lambda$ = $60\%$ & 
    (c) $\lambda$ = $80\%$ & 
    (d) $\lambda$ = $100\%$ & 
    (e) $\lambda$ = $120\%$ \\
\end{tabular}
\begin{tabular}{ccccc}
    \includegraphics[scale=0.10]{PLOTS/EUEMAIL/RegretPlot/0.1/Folder1-Graph11.eps} & 
    \includegraphics[scale=0.10]{PLOTS/EUEMAIL/RegretPlot/0.1/Folder1-Graph12.eps} & 
    \includegraphics[scale=0.10]{PLOTS/EUEMAIL/RegretPlot/0.1/Folder1-Graph13.eps} & 
    \includegraphics[scale=0.10]{PLOTS/EUEMAIL/RegretPlot/0.1/Folder1-Graph14.eps} &
    \includegraphics[scale=0.10]{PLOTS/EUEMAIL/RegretPlot/0.1/Folder1-Graph15.eps} \\
    (a) $\lambda$ = $40\%$ & 
    (b) $\lambda$ = $60\%$ & 
    (c) $\lambda$ = $80\%$ & 
    (d) $\lambda$ = $100\%$ & 
    (e) $\lambda$ = $120\%$ \\
\end{tabular}
\begin{tabular}{ccccc}
    \includegraphics[scale=0.10]{PLOTS/EUEMAIL/RegretPlot/0.1/Folder1-Graph16.eps} & 
    \includegraphics[scale=0.10]{PLOTS/EUEMAIL/RegretPlot/0.1/Folder1-Graph17.eps} & 
    \includegraphics[scale=0.10]{PLOTS/EUEMAIL/RegretPlot/0.1/Folder1-Graph18.eps} & 
    \includegraphics[scale=0.10]{PLOTS/EUEMAIL/RegretPlot/0.1/Folder1-Graph19.eps} &
    \includegraphics[scale=0.10]{PLOTS/EUEMAIL/RegretPlot/0.1/Folder1-Graph20.eps} \\
    (a) $\lambda$ = $40\%$ & 
    (b) $\lambda$ = $60\%$ & 
    (c) $\lambda$ = $80\%$ & 
    (d) $\lambda$ = $100\%$ & 
    (e) $\lambda$ = $120\%$ \\
\end{tabular}
\caption{Regret of varying the demand-supply ratio $\lambda$ when $\omega = 70\%$ (Email-Eu-Core, $|\mathcal{A}| = 10$, $p_{c}: Uniform(0.1) $)}
\label{Fig:1_Influence_4}
\begin{tabular}{ccccc}
    \includegraphics[scale=0.10]{PLOTS/EUEMAIL/RegretPlot/0.1/Folder1-Graph21.eps} & 
    \includegraphics[scale=0.10]{PLOTS/EUEMAIL/RegretPlot/0.1/Folder1-Graph22.eps} & 
    \includegraphics[scale=0.10]{PLOTS/EUEMAIL/RegretPlot/0.1/Folder1-Graph23.eps} & 
    \includegraphics[scale=0.10]{PLOTS/EUEMAIL/RegretPlot/0.1/Folder1-Graph24.eps} &
    \includegraphics[scale=0.10]{PLOTS/EUEMAIL/RegretPlot/0.1/Folder1-Graph25.eps} \\
    (a) $\lambda$ = $40\%$ & 
    (b) $\lambda$ = $60\%$ & 
    (c) $\lambda$ = $80\%$ & 
    (d) $\lambda$ = $100\%$ & 
    (e) $\lambda$ = $120\%$ \\
\end{tabular}
\begin{tabular}{lclc}
    Excessive Regret & \includegraphics[width=0.11\linewidth]{Excessive.png} &
    Unsatisfied Regret & \includegraphics[width=0.11\linewidth]{Unsatisfied.png}\\
\end{tabular}
%\vspace{0.5cm}
\begin{tabular}{ccccc}
    \includegraphics[scale=0.10]{PLOTS/EUEMAIL/RegretPlot/TRIVALENCY/Folder1-Graph1.eps} & 
    \includegraphics[scale=0.10]{PLOTS/EUEMAIL/RegretPlot/TRIVALENCY/Folder1-Graph2.eps} & 
    \includegraphics[scale=0.10]{PLOTS/EUEMAIL/RegretPlot/TRIVALENCY/Folder1-Graph3.eps} & 
    \includegraphics[scale=0.10]{PLOTS/EUEMAIL/RegretPlot/TRIVALENCY/Folder1-Graph4.eps} &
    \includegraphics[scale=0.10]{PLOTS/EUEMAIL/RegretPlot/TRIVALENCY/Folder1-Graph5.eps} \\
    (a) $\lambda$ = $40\%$ & 
    (b) $\lambda$ = $60\%$ & 
    (c) $\lambda$ = $80\%$ & 
    (d) $\lambda$ = $100\%$ & 
    (e) $\lambda$ = $120\%$ \\
\end{tabular}
\begin{tabular}{ccccc}
    \includegraphics[scale=0.10]{PLOTS/EUEMAIL/RegretPlot/TRIVALENCY/Folder1-Graph6.eps} & 
    \includegraphics[scale=0.10]{PLOTS/EUEMAIL/RegretPlot/TRIVALENCY/Folder1-Graph7.eps} & 
    \includegraphics[scale=0.10]{PLOTS/EUEMAIL/RegretPlot/TRIVALENCY/Folder1-Graph8.eps} & 
    \includegraphics[scale=0.10]{PLOTS/EUEMAIL/RegretPlot/TRIVALENCY/Folder1-Graph9.eps} &
    \includegraphics[scale=0.10]{PLOTS/EUEMAIL/RegretPlot/TRIVALENCY/Folder1-Graph10.eps} \\
    (a) $\lambda$ = $40\%$ & 
    (b) $\lambda$ = $60\%$ & 
    (c) $\lambda$ = $80\%$ &
    (d) $\lambda$ = $100\%$ & 
    (e) $\lambda$ = $120\%$ \\
\end{tabular}
\begin{tabular}{ccccc}
    \includegraphics[scale=0.10]{PLOTS/EUEMAIL/RegretPlot/TRIVALENCY/Folder1-Graph11.eps} & 
    \includegraphics[scale=0.10]{PLOTS/EUEMAIL/RegretPlot/TRIVALENCY/Folder1-Graph12.eps} & 
    \includegraphics[scale=0.10]{PLOTS/EUEMAIL/RegretPlot/TRIVALENCY/Folder1-Graph13.eps} & 
    \includegraphics[scale=0.10]{PLOTS/EUEMAIL/RegretPlot/TRIVALENCY/Folder1-Graph14.eps} &
    \includegraphics[scale=0.10]{PLOTS/EUEMAIL/RegretPlot/TRIVALENCY/Folder1-Graph15.eps} \\
    (a) $\lambda$ = $40\%$ & 
    (b) $\lambda$ = $60\%$ & 
    (c) $\lambda$ = $80\%$ & 
    (d) $\lambda$ = $100\%$ & 
    (e) $\lambda$ = $120\%$ \\
\end{tabular}
\begin{tabular}{ccccc}
    \includegraphics[scale=0.10]{PLOTS/EUEMAIL/RegretPlot/TRIVALENCY/Folder1-Graph16.eps} & 
    \includegraphics[scale=0.10]{PLOTS/EUEMAIL/RegretPlot/TRIVALENCY/Folder1-Graph17.eps} & 
    \includegraphics[scale=0.10]{PLOTS/EUEMAIL/RegretPlot/TRIVALENCY/Folder1-Graph18.eps} & 
    \includegraphics[scale=0.10]{PLOTS/EUEMAIL/RegretPlot/TRIVALENCY/Folder1-Graph19.eps} &
    \includegraphics[scale=0.10]{PLOTS/EUEMAIL/RegretPlot/TRIVALENCY/Folder1-Graph20.eps} \\
    (a) $\lambda$ = $40\%$ & 
    (b) $\lambda$ = $60\%$ & 
    (c) $\lambda$ = $80\%$ & 
    (d) $\lambda$ = $100\%$ & 
    (e) $\lambda$ = $120\%$ \\
\end{tabular}
\caption{Regret of varying the demand-supply ratio $\lambda$ when $\omega = 70\%$ (Email-Eu-Core, $|\mathcal{A}| = 10$, $p_{c}: Trivalency$)}
\label{Fig:2_Influence_4}
\begin{tabular}{ccccc}
    \includegraphics[scale=0.10]{PLOTS/EUEMAIL/RegretPlot/TRIVALENCY/Folder1-Graph21.eps} & 
    \includegraphics[scale=0.10]{PLOTS/EUEMAIL/RegretPlot/TRIVALENCY/Folder1-Graph22.eps} & 
    \includegraphics[scale=0.10]{PLOTS/EUEMAIL/RegretPlot/TRIVALENCY/Folder1-Graph23.eps} & 
    \includegraphics[scale=0.10]{PLOTS/EUEMAIL/RegretPlot/TRIVALENCY/Folder1-Graph24.eps} &
    \includegraphics[scale=0.10]{PLOTS/EUEMAIL/RegretPlot/TRIVALENCY/Folder1-Graph25.eps} \\
    (a) $\lambda$ = $40\%$ & 
    (b) $\lambda$ = $60\%$ & 
    (c) $\lambda$ = $80\%$ & 
    (d) $\lambda$ = $100\%$ & 
    (e) $\lambda$ = $120\%$ \\
\end{tabular}
\begin{tabular}{lclc}
    Excessive Regret & \includegraphics[width=0.11\linewidth]{Excessive.png} & 
    Unsatisfied Regret & \includegraphics[width=0.11\linewidth]{Unsatisfied.png} \\
\end{tabular}
%\vspace{0.5cm}
\begin{tabular}{ccccc}
    \includegraphics[scale=0.10]{PLOTS/FACEBOOK/RegretPlot/0.1/Folder1-Graph1.eps} & 
    \includegraphics[scale=0.10]{PLOTS/FACEBOOK/RegretPlot/0.1/Folder1-Graph2.eps} & 
    \includegraphics[scale=0.10]{PLOTS/FACEBOOK/RegretPlot/0.1/Folder1-Graph3.eps} & 
    \includegraphics[scale=0.10]{PLOTS/FACEBOOK/RegretPlot/0.1/Folder1-Graph4.eps} &
    \includegraphics[scale=0.10]{PLOTS/FACEBOOK/RegretPlot/0.1/Folder1-Graph5.eps} \\
    (a) $\lambda$ = $40\%$ & 
    (b) $\lambda$ = $60\%$ & 
    (c) $\lambda$ = $80\%$ & 
    (d) $\lambda$ = $100\%$ & 
    (e) $\lambda$ = $120\%$ \\
\end{tabular}
\begin{tabular}{ccccc}
    \includegraphics[scale=0.10]{PLOTS/FACEBOOK/RegretPlot/0.1/Folder1-Graph6.eps} & 
    \includegraphics[scale=0.10]{PLOTS/FACEBOOK/RegretPlot/0.1/Folder1-Graph7.eps} & 
    \includegraphics[scale=0.10]{PLOTS/FACEBOOK/RegretPlot/0.1/Folder1-Graph8.eps} & 
    \includegraphics[scale=0.10]{PLOTS/FACEBOOK/RegretPlot/0.1/Folder1-Graph9.eps} &
    \includegraphics[scale=0.10]{PLOTS/FACEBOOK/RegretPlot/0.1/Folder1-Graph10.eps} \\
    (a) $\lambda$ = $40\%$ & 
    (b) $\lambda$ = $60\%$ & 
    (c) $\lambda$ = $80\%$ & 
    (d) $\lambda$ = $100\%$ & 
    (e) $\lambda$ = $120\%$ \\
\end{tabular}
\begin{tabular}{ccccc}
    \includegraphics[scale=0.10]{PLOTS/FACEBOOK/RegretPlot/0.1/Folder1-Graph11.eps} & 
    \includegraphics[scale=0.10]{PLOTS/FACEBOOK/RegretPlot/0.1/Folder1-Graph12.eps} & 
    \includegraphics[scale=0.10]{PLOTS/FACEBOOK/RegretPlot/0.1/Folder1-Graph13.eps} & 
    \includegraphics[scale=0.10]{PLOTS/FACEBOOK/RegretPlot/0.1/Folder1-Graph14.eps} &
    \includegraphics[scale=0.10]{PLOTS/FACEBOOK/RegretPlot/0.1/Folder1-Graph15.eps} \\
    (a) $\lambda$ = $40\%$ & 
    (b) $\lambda$ = $60\%$ & 
    (c) $\lambda$ = $80\%$ & 
    (d) $\lambda$ = $100\%$ & 
    (e) $\lambda$ = $120\%$ \\
\end{tabular}
\begin{tabular}{ccccc}
    \includegraphics[scale=0.10]{PLOTS/FACEBOOK/RegretPlot/0.1/Folder1-Graph16.eps} & 
    \includegraphics[scale=0.10]{PLOTS/FACEBOOK/RegretPlot/0.1/Folder1-Graph17.eps} & 
    \includegraphics[scale=0.10]{PLOTS/FACEBOOK/RegretPlot/0.1/Folder1-Graph18.eps} & 
    \includegraphics[scale=0.10]{PLOTS/FACEBOOK/RegretPlot/0.1/Folder1-Graph19.eps} &
    \includegraphics[scale=0.10]{PLOTS/FACEBOOK/RegretPlot/0.1/Folder1-Graph20.eps} \\
    (a) $\lambda$ = $40\%$ & 
    (b) $\lambda$ = $60\%$ & 
    (c) $\lambda$ = $80\%$ & 
    (d) $\lambda$ = $100\%$ & 
    (e) $\lambda$ = $120\%$ \\
\end{tabular}
\caption{Regret of varying the demand-supply ratio $\lambda$ when $\omega = 70\%$ (Facebook, $|\mathcal{A}| = 10$, $p_{c}: Uniform(0.1) $)}
\label{Fig:3_Influence_4}
\begin{tabular}{ccccc}
    \includegraphics[scale=0.10]{PLOTS/FACEBOOK/RegretPlot/0.1/Folder1-Graph21.eps} & 
    \includegraphics[scale=0.10]{PLOTS/FACEBOOK/RegretPlot/0.1/Folder1-Graph22.eps} & 
    \includegraphics[scale=0.10]{PLOTS/FACEBOOK/RegretPlot/0.1/Folder1-Graph23.eps} & 
    \includegraphics[scale=0.10]{PLOTS/FACEBOOK/RegretPlot/0.1/Folder1-Graph24.eps} &
    \includegraphics[scale=0.10]{PLOTS/FACEBOOK/RegretPlot/0.1/Folder1-Graph25.eps} \\
    (a) $\lambda$ = $40\%$ & 
    (b) $\lambda$ = $60\%$ & 
    (c) $\lambda$ = $80\%$ & 
    (d) $\lambda$ = $100\%$ & 
    (e) $\lambda$ = $120\%$ \\
\end{tabular}
\begin{tabular}{lclc}
    Excessive Regret & \includegraphics[width=0.11\linewidth]{Excessive.png} &
    Unsatisfied Regret & \includegraphics[width=0.11\linewidth]{Unsatisfied.png}\\
\end{tabular}
%\vspace{0.5cm}
\begin{tabular}{ccccc}
    \includegraphics[scale=0.10]{PLOTS/FACEBOOK/RegretPlot/TRIVALENCY/Folder1-Graph1.eps} & 
    \includegraphics[scale=0.10]{PLOTS/FACEBOOK/RegretPlot/TRIVALENCY/Folder1-Graph2.eps} & 
    \includegraphics[scale=0.10]{PLOTS/FACEBOOK/RegretPlot/TRIVALENCY/Folder1-Graph3.eps} & 
    \includegraphics[scale=0.10]{PLOTS/FACEBOOK/RegretPlot/TRIVALENCY/Folder1-Graph4.eps} &
    \includegraphics[scale=0.10]{PLOTS/FACEBOOK/RegretPlot/TRIVALENCY/Folder1-Graph5.eps} \\
    (a) $\lambda$ = $40\%$ & 
    (b) $\lambda$ = $60\%$ & 
    (c) $\lambda$ = $80\%$ & 
    (d) $\lambda$ = $100\%$ & 
    (e) $\lambda$ = $120\%$ \\
\end{tabular}
\begin{tabular}{ccccc}
    \includegraphics[scale=0.10]{PLOTS/FACEBOOK/RegretPlot/TRIVALENCY/Folder1-Graph6.eps} & 
    \includegraphics[scale=0.10]{PLOTS/FACEBOOK/RegretPlot/TRIVALENCY/Folder1-Graph7.eps} & 
    \includegraphics[scale=0.10]{PLOTS/FACEBOOK/RegretPlot/TRIVALENCY/Folder1-Graph8.eps} & 
    \includegraphics[scale=0.10]{PLOTS/FACEBOOK/RegretPlot/TRIVALENCY/Folder1-Graph9.eps} &
    \includegraphics[scale=0.10]{PLOTS/FACEBOOK/RegretPlot/TRIVALENCY/Folder1-Graph10.eps} \\
    (a) $\lambda$ = $40\%$ & 
    (b) $\lambda$ = $60\%$ & 
    (c) $\lambda$ = $80\%$ &
    (d) $\lambda$ = $100\%$ & 
    (e) $\lambda$ = $120\%$ \\
\end{tabular}
\begin{tabular}{ccccc}
    \includegraphics[scale=0.10]{PLOTS/FACEBOOK/RegretPlot/TRIVALENCY/Folder1-Graph11.eps} & 
    \includegraphics[scale=0.10]{PLOTS/FACEBOOK/RegretPlot/TRIVALENCY/Folder1-Graph12.eps} & 
    \includegraphics[scale=0.10]{PLOTS/FACEBOOK/RegretPlot/TRIVALENCY/Folder1-Graph13.eps} & 
    \includegraphics[scale=0.10]{PLOTS/FACEBOOK/RegretPlot/TRIVALENCY/Folder1-Graph14.eps} &
    \includegraphics[scale=0.10]{PLOTS/FACEBOOK/RegretPlot/TRIVALENCY/Folder1-Graph15.eps} \\
    (a) $\lambda$ = $40\%$ & 
    (b) $\lambda$ = $60\%$ & 
    (c) $\lambda$ = $80\%$ & 
    (d) $\lambda$ = $100\%$ & 
    (e) $\lambda$ = $120\%$ \\
\end{tabular}
\begin{tabular}{ccccc}
    \includegraphics[scale=0.10]{PLOTS/FACEBOOK/RegretPlot/TRIVALENCY/Folder1-Graph16.eps} & 
    \includegraphics[scale=0.10]{PLOTS/FACEBOOK/RegretPlot/TRIVALENCY/Folder1-Graph17.eps} & 
    \includegraphics[scale=0.10]{PLOTS/FACEBOOK/RegretPlot/TRIVALENCY/Folder1-Graph18.eps} & 
    \includegraphics[scale=0.10]{PLOTS/FACEBOOK/RegretPlot/TRIVALENCY/Folder1-Graph19.eps} &
    \includegraphics[scale=0.10]{PLOTS/FACEBOOK/RegretPlot/TRIVALENCY/Folder1-Graph20.eps} \\
    (a) $\lambda$ = $40\%$ & 
    (b) $\lambda$ = $60\%$ & 
    (c) $\lambda$ = $80\%$ & 
    (d) $\lambda$ = $100\%$ & 
    (e) $\lambda$ = $120\%$ \\
\end{tabular}
\caption{Regret of varying the demand-supply ratio $\lambda$ when $\omega = 70\%$ (Facebook, $|\mathcal{A}| = 10$, $p_{c}: Trivalency$)}
\label{Fig:4_Influence_4}
\begin{tabular}{ccccc}
    \includegraphics[scale=0.10]{PLOTS/FACEBOOK/RegretPlot/TRIVALENCY/Folder1-Graph21.eps} & 
    \includegraphics[scale=0.10]{PLOTS/FACEBOOK/RegretPlot/TRIVALENCY/Folder1-Graph22.eps} & 
    \includegraphics[scale=0.10]{PLOTS/FACEBOOK/RegretPlot/TRIVALENCY/Folder1-Graph23.eps} & 
    \includegraphics[scale=0.10]{PLOTS/FACEBOOK/RegretPlot/TRIVALENCY/Folder1-Graph24.eps} &
    \includegraphics[scale=0.10]{PLOTS/FACEBOOK/RegretPlot/TRIVALENCY/Folder1-Graph25.eps} \\
    (a) $\lambda$ = $40\%$ & 
    (b) $\lambda$ = $60\%$ & 
    (c) $\lambda$ = $80\%$ & 
    (d) $\lambda$ = $100\%$ & 
    (e) $\lambda$ = $120\%$ \\
\end{tabular}
\begin{tabular}{lclc}
    Excessive Regret & \includegraphics[width=0.11\linewidth]{Excessive.png} & 
    Unsatisfied Regret & \includegraphics[width=0.11\linewidth]{Unsatisfied.png} \\
\end{tabular}
%\vspace{0.5cm}
\begin{tabular}{ccccc}
    \includegraphics[scale=0.10]{PLOTS/WIKIVOTE/RegretPlot/0.1/Folder1-Graph1.eps} & 
    \includegraphics[scale=0.10]{PLOTS/WIKIVOTE/RegretPlot/0.1/Folder1-Graph2.eps} & 
    \includegraphics[scale=0.10]{PLOTS/WIKIVOTE/RegretPlot/0.1/Folder1-Graph3.eps} & 
    \includegraphics[scale=0.10]{PLOTS/WIKIVOTE/RegretPlot/0.1/Folder1-Graph4.eps} &
    \includegraphics[scale=0.10]{PLOTS/WIKIVOTE/RegretPlot/0.1/Folder1-Graph5.eps} \\
    (a) $\lambda$ = $40\%$ & 
    (b) $\lambda$ = $60\%$ & 
    (c) $\lambda$ = $80\%$ & 
    (d) $\lambda$ = $100\%$ & 
    (e) $\lambda$ = $120\%$ \\
\end{tabular}
\begin{tabular}{ccccc}
    \includegraphics[scale=0.10]{PLOTS/WIKIVOTE/RegretPlot/0.1/Folder1-Graph6.eps} & 
    \includegraphics[scale=0.10]{PLOTS/WIKIVOTE/RegretPlot/0.1/Folder1-Graph7.eps} & 
    \includegraphics[scale=0.10]{PLOTS/WIKIVOTE/RegretPlot/0.1/Folder1-Graph8.eps} & 
    \includegraphics[scale=0.10]{PLOTS/WIKIVOTE/RegretPlot/0.1/Folder1-Graph9.eps} &
    \includegraphics[scale=0.10]{PLOTS/WIKIVOTE/RegretPlot/0.1/Folder1-Graph10.eps} \\
    (a) $\lambda$ = $40\%$ & 
    (b) $\lambda$ = $60\%$ & 
    (c) $\lambda$ = $80\%$ & 
    (d) $\lambda$ = $100\%$ & 
    (e) $\lambda$ = $120\%$ \\
\end{tabular}
\begin{tabular}{ccccc}
    \includegraphics[scale=0.10]{PLOTS/WIKIVOTE/RegretPlot/0.1/Folder1-Graph11.eps} & 
    \includegraphics[scale=0.10]{PLOTS/WIKIVOTE/RegretPlot/0.1/Folder1-Graph12.eps} & 
    \includegraphics[scale=0.10]{PLOTS/WIKIVOTE/RegretPlot/0.1/Folder1-Graph13.eps} & 
    \includegraphics[scale=0.10]{PLOTS/WIKIVOTE/RegretPlot/0.1/Folder1-Graph14.eps} &
    \includegraphics[scale=0.10]{PLOTS/WIKIVOTE/RegretPlot/0.1/Folder1-Graph15.eps} \\
    (a) $\lambda$ = $40\%$ & 
    (b) $\lambda$ = $60\%$ & 
    (c) $\lambda$ = $80\%$ & 
    (d) $\lambda$ = $100\%$ & 
    (e) $\lambda$ = $120\%$ \\
\end{tabular}
\begin{tabular}{ccccc}
    \includegraphics[scale=0.10]{PLOTS/WIKIVOTE/RegretPlot/0.1/Folder1-Graph16.eps} & 
    \includegraphics[scale=0.10]{PLOTS/WIKIVOTE/RegretPlot/0.1/Folder1-Graph17.eps} & 
    \includegraphics[scale=0.10]{PLOTS/WIKIVOTE/RegretPlot/0.1/Folder1-Graph18.eps} & 
    \includegraphics[scale=0.10]{PLOTS/WIKIVOTE/RegretPlot/0.1/Folder1-Graph19.eps} &
    \includegraphics[scale=0.10]{PLOTS/WIKIVOTE/RegretPlot/0.1/Folder1-Graph20.eps} \\
    (a) $\lambda$ = $40\%$ & 
    (b) $\lambda$ = $60\%$ & 
    (c) $\lambda$ = $80\%$ & 
    (d) $\lambda$ = $100\%$ & 
    (e) $\lambda$ = $120\%$ \\
\end{tabular}
\caption{Regret of varying the demand-supply ratio $\lambda$ when $\omega = 70\%$ (Wikivote, $|\mathcal{A}| = 10$, $p_{c}: Uniform(0.1) $)}
\label{Fig:5_Influence_4}
\begin{tabular}{ccccc}
    \includegraphics[scale=0.10]{PLOTS/WIKIVOTE/RegretPlot/0.1/Folder1-Graph21.eps} & 
    \includegraphics[scale=0.10]{PLOTS/WIKIVOTE/RegretPlot/0.1/Folder1-Graph22.eps} & 
    \includegraphics[scale=0.10]{PLOTS/WIKIVOTE/RegretPlot/0.1/Folder1-Graph23.eps} & 
    \includegraphics[scale=0.10]{PLOTS/WIKIVOTE/RegretPlot/0.1/Folder1-Graph24.eps} &
    \includegraphics[scale=0.10]{PLOTS/WIKIVOTE/RegretPlot/0.1/Folder1-Graph25.eps} \\
    (a) $\lambda$ = $40\%$ & 
    (b) $\lambda$ = $60\%$ & 
    (c) $\lambda$ = $80\%$ & 
    (d) $\lambda$ = $100\%$ & 
    (e) $\lambda$ = $120\%$ \\
\end{tabular}
\begin{tabular}{lclc}
    Excessive Regret & \includegraphics[width=0.11\linewidth]{Excessive.png} &
    Unsatisfied Regret & \includegraphics[width=0.11\linewidth]{Unsatisfied.png}\\
\end{tabular}
%\vspace{0.5cm}
\begin{tabular}{ccccc}
    \includegraphics[scale=0.10]{PLOTS/WIKIVOTE/RegretPlot/TRIVALENCY/Folder1-Graph1.eps} & 
    \includegraphics[scale=0.10]{PLOTS/WIKIVOTE/RegretPlot/TRIVALENCY/Folder1-Graph2.eps} & 
    \includegraphics[scale=0.10]{PLOTS/WIKIVOTE/RegretPlot/TRIVALENCY/Folder1-Graph3.eps} & 
    \includegraphics[scale=0.10]{PLOTS/WIKIVOTE/RegretPlot/TRIVALENCY/Folder1-Graph4.eps} &
    \includegraphics[scale=0.10]{PLOTS/WIKIVOTE/RegretPlot/TRIVALENCY/Folder1-Graph5.eps} \\
    (a) $\lambda$ = $40\%$ & 
    (b) $\lambda$ = $60\%$ & 
    (c) $\lambda$ = $80\%$ & 
    (d) $\lambda$ = $100\%$ & 
    (e) $\lambda$ = $120\%$ \\
\end{tabular}
\begin{tabular}{ccccc}
    \includegraphics[scale=0.10]{PLOTS/WIKIVOTE/RegretPlot/TRIVALENCY/Folder1-Graph6.eps} & 
    \includegraphics[scale=0.10]{PLOTS/WIKIVOTE/RegretPlot/TRIVALENCY/Folder1-Graph7.eps} & 
    \includegraphics[scale=0.10]{PLOTS/WIKIVOTE/RegretPlot/TRIVALENCY/Folder1-Graph8.eps} & 
    \includegraphics[scale=0.10]{PLOTS/WIKIVOTE/RegretPlot/TRIVALENCY/Folder1-Graph9.eps} &
    \includegraphics[scale=0.10]{PLOTS/WIKIVOTE/RegretPlot/TRIVALENCY/Folder1-Graph10.eps} \\
    (a) $\lambda$ = $40\%$ & 
    (b) $\lambda$ = $60\%$ & 
    (c) $\lambda$ = $80\%$ &
    (d) $\lambda$ = $100\%$ & 
    (e) $\lambda$ = $120\%$ \\
\end{tabular}
\begin{tabular}{ccccc}
    \includegraphics[scale=0.10]{PLOTS/WIKIVOTE/RegretPlot/TRIVALENCY/Folder1-Graph11.eps} & 
    \includegraphics[scale=0.10]{PLOTS/WIKIVOTE/RegretPlot/TRIVALENCY/Folder1-Graph12.eps} & 
    \includegraphics[scale=0.10]{PLOTS/WIKIVOTE/RegretPlot/TRIVALENCY/Folder1-Graph13.eps} & 
    \includegraphics[scale=0.10]{PLOTS/WIKIVOTE/RegretPlot/TRIVALENCY/Folder1-Graph14.eps} &
    \includegraphics[scale=0.10]{PLOTS/WIKIVOTE/RegretPlot/TRIVALENCY/Folder1-Graph15.eps} \\
    (a) $\lambda$ = $40\%$ & 
    (b) $\lambda$ = $60\%$ & 
    (c) $\lambda$ = $80\%$ & 
    (d) $\lambda$ = $100\%$ & 
    (e) $\lambda$ = $120\%$ \\
\end{tabular}
\begin{tabular}{ccccc}
    \includegraphics[scale=0.10]{PLOTS/WIKIVOTE/RegretPlot/TRIVALENCY/Folder1-Graph16.eps} & 
    \includegraphics[scale=0.10]{PLOTS/WIKIVOTE/RegretPlot/TRIVALENCY/Folder1-Graph17.eps} & 
    \includegraphics[scale=0.10]{PLOTS/WIKIVOTE/RegretPlot/TRIVALENCY/Folder1-Graph18.eps} & 
    \includegraphics[scale=0.10]{PLOTS/WIKIVOTE/RegretPlot/TRIVALENCY/Folder1-Graph19.eps} &
    \includegraphics[scale=0.10]{PLOTS/WIKIVOTE/RegretPlot/TRIVALENCY/Folder1-Graph20.eps} \\
    (a) $\lambda$ = $40\%$ & 
    (b) $\lambda$ = $60\%$ & 
    (c) $\lambda$ = $80\%$ & 
    (d) $\lambda$ = $100\%$ & 
    (e) $\lambda$ = $120\%$ \\
\end{tabular}
\caption{Regret of varying the demand-supply ratio $\lambda$ when $\omega = 70\%$ (Wikivote, $|\mathcal{A}| = 10$, $p_{c}: Trivalency$)}
\label{Fig:6_Influence_4}
\begin{tabular}{ccccc}
    \includegraphics[scale=0.10]{PLOTS/WIKIVOTE/RegretPlot/TRIVALENCY/Folder1-Graph21.eps} & 
    \includegraphics[scale=0.10]{PLOTS/WIKIVOTE/RegretPlot/TRIVALENCY/Folder1-Graph22.eps} & 
    \includegraphics[scale=0.10]{PLOTS/WIKIVOTE/RegretPlot/TRIVALENCY/Folder1-Graph23.eps} & 
    \includegraphics[scale=0.10]{PLOTS/WIKIVOTE/RegretPlot/TRIVALENCY/Folder1-Graph24.eps} &
    \includegraphics[scale=0.10]{PLOTS/WIKIVOTE/RegretPlot/TRIVALENCY/Folder1-Graph25.eps} \\
    (a) $\lambda$ = $40\%$ & 
    (b) $\lambda$ = $60\%$ & 
    (c) $\lambda$ = $80\%$ & 
    (d) $\lambda$ = $100\%$ & 
    (e) $\lambda$ = $120\%$ \\
\end{tabular}
\begin{tabular}{ccc}
        \includegraphics[scale=0.15]{PLOTS/EUEMAIL/TimePlot/0.1/Folder1-Graph1.eps} &
        \includegraphics[scale=0.15]{PLOTS/EUEMAIL/TimePlot/0.1/Folder1-Graph2.eps} &
        \includegraphics[scale=0.15]{PLOTS/EUEMAIL/TimePlot/0.1/Folder1-Graph3.eps} \\
        {\tiny (a) $\omega = 10\% (|\mathcal{A}| = 100)$} & 
        {\tiny (b) $\omega = 30\% (|\mathcal{A}| = 50)$} &
        {\tiny (c) $\omega = 50\% (|\mathcal{A}| = 20)$} \\
    \end{tabular}
    \vspace{0.5cm} % Adds vertical space between rows
    \begin{tabular}{cc}
        \includegraphics[scale=0.15]{PLOTS/EUEMAIL/TimePlot/0.1/Folder1-Graph4.eps} &
        \includegraphics[scale=0.15]{PLOTS/EUEMAIL/TimePlot/0.1/Folder1-Graph5.eps} \\
        {\tiny (d) $\omega = 70\% (|\mathcal{A}| = 10)$} &
        {\tiny (e) $\omega = 90\% (|\mathcal{A}| = 5)$} \\
    \end{tabular}
\begin{tabular}{ccc}
   \includegraphics[scale=0.15]{PLOTS/EUEMAIL/TimePlot/Trivalency/Folder1-Graph1.eps} & 
   \includegraphics[scale=0.15]{PLOTS/EUEMAIL/TimePlot/Trivalency/Folder1-Graph2.eps} & 
   \includegraphics[scale=0.15]{PLOTS/EUEMAIL/TimePlot/Trivalency/Folder1-Graph3.eps} \\
         {\tiny (a) $\omega = 10\% (|\mathcal{A}| = 100)$} & 
        {\tiny (b) $\omega = 30\% (|\mathcal{A}| = 50)$} &
        {\tiny (c) $\omega = 50\% (|\mathcal{A}| = 20)$} \\
    \end{tabular} 
   
	\vspace{0.5cm} % Adds vertical space between rows   
   
   \begin{tabular}{cc}
   \includegraphics[scale=0.15]{PLOTS/EUEMAIL/TimePlot/Trivalency/Folder1-Graph4.eps} &
   \includegraphics[scale=0.15]{PLOTS/EUEMAIL/TimePlot/Trivalency/Folder1-Graph5.eps} \\
    {\tiny (d) $\omega = 70\% (|\mathcal{A}| = 10)$} & 
    {\tiny (e) $\omega = 90\% (|\mathcal{A}| = 5)$} \\
\end{tabular}
\begin{tabular}{ccc}
        \includegraphics[scale=0.15]{PLOTS/FACEBOOK/TimePlot/0.1/Folder1-Graph1.eps} &
        \includegraphics[scale=0.15]{PLOTS/FACEBOOK/TimePlot/0.1/Folder1-Graph2.eps} &
        \includegraphics[scale=0.15]{PLOTS/FACEBOOK/TimePlot/0.1/Folder1-Graph3.eps} \\
        {\tiny (a) $\omega = 10\% (|\mathcal{A}| = 100)$} & 
        {\tiny (b) $\omega = 30\% (|\mathcal{A}| = 50)$} &
        {\tiny (c) $\omega = 50\% (|\mathcal{A}| = 20)$} \\
    \end{tabular}

    \vspace{0.5cm} % Adds vertical space between rows

    \begin{tabular}{cc}
        \includegraphics[scale=0.15]{PLOTS/FACEBOOK/TimePlot/0.1/Folder1-Graph4.eps} &
        \includegraphics[scale=0.15]{PLOTS/FACEBOOK/TimePlot/0.1/Folder1-Graph5.eps} \\
        {\tiny (d) $\omega = 70\% (|\mathcal{A}| = 10)$} &
        {\tiny (e) $\omega = 90\% (|\mathcal{A}| = 5)$} \\
    \end{tabular}
\begin{tabular}{ccc}
   \includegraphics[scale=0.15]{PLOTS/FACEBOOK/TimePlot/Trivalency/Folder1-Graph1.eps} & 
   \includegraphics[scale=0.15]{PLOTS/FACEBOOK/TimePlot/Trivalency/Folder1-Graph2.eps} & 
   \includegraphics[scale=0.15]{PLOTS/FACEBOOK/TimePlot/Trivalency/Folder1-Graph3.eps} \\
         {\tiny (a) $\omega = 10\% (|\mathcal{A}| = 100)$} & 
        {\tiny (b) $\omega = 30\% (|\mathcal{A}| = 50)$} &
        {\tiny (c) $\omega = 50\% (|\mathcal{A}| = 20)$} \\
    \end{tabular} 
   
	\vspace{0.5cm} % Adds vertical space between rows   
   
   \begin{tabular}{cc}
   \includegraphics[scale=0.15]{PLOTS/FACEBOOK/TimePlot/Trivalency/Folder1-Graph4.eps} &
   \includegraphics[scale=0.15]{PLOTS/FACEBOOK/TimePlot/Trivalency/Folder1-Graph5.eps} \\
    {\tiny (d) $\omega = 70\% (|\mathcal{A}| = 10)$} & 
    {\tiny (e) $\omega = 90\% (|\mathcal{A}| = 5)$} \\
\end{tabular}
\begin{tabular}{ccc}
        \includegraphics[scale=0.15]{PLOTS/WIKIVOTE/TimePlot/0.1/Folder1-Graph1.eps} &
        \includegraphics[scale=0.15]{PLOTS/WIKIVOTE/TimePlot/0.1/Folder1-Graph2.eps} &
        \includegraphics[scale=0.15]{PLOTS/WIKIVOTE/TimePlot/0.1/Folder1-Graph3.eps} \\
        {\tiny (a) $\omega = 10\% (|\mathcal{A}| = 100)$} & 
        {\tiny (b) $\omega = 30\% (|\mathcal{A}| = 50)$} &
        {\tiny (c) $\omega = 50\% (|\mathcal{A}| = 20)$} \\
    \end{tabular}

    \vspace{0.5cm} % Adds vertical space between rows

    \begin{tabular}{cc}
        \includegraphics[scale=0.15]{PLOTS/WIKIVOTE/TimePlot/0.1/Folder1-Graph4.eps} &
        \includegraphics[scale=0.15]{PLOTS/WIKIVOTE/TimePlot/0.1/Folder1-Graph5.eps} \\
        {\tiny (d) $\omega = 70\% (|\mathcal{A}| = 10)$} &
        {\tiny (e) $\omega = 90\% (|\mathcal{A}| = 5)$} \\
    \end{tabular}
\begin{tabular}{ccc}
   \includegraphics[scale=0.15]{PLOTS/WIKIVOTE/TimePlot/Trivalency/Folder1-Graph1.eps} & 
   \includegraphics[scale=0.15]{PLOTS/WIKIVOTE/TimePlot/Trivalency/Folder1-Graph2.eps} & 
   \includegraphics[scale=0.15]{PLOTS/WIKIVOTE/TimePlot/Trivalency/Folder1-Graph3.eps} \\
         {\tiny (a) $\omega = 10\% (|\mathcal{A}| = 100)$} & 
        {\tiny (b) $\omega = 30\% (|\mathcal{A}| = 50)$} &
        {\tiny (c) $\omega = 50\% (|\mathcal{A}| = 20)$} \\
    \end{tabular} 
   
	\vspace{0.5cm} % Adds vertical space between rows   
   
   \begin{tabular}{cc}
   \includegraphics[scale=0.15]{PLOTS/WIKIVOTE/TimePlot/Trivalency/Folder1-Graph4.eps} &
   \includegraphics[scale=0.15]{PLOTS/WIKIVOTE/TimePlot/Trivalency/Folder1-Graph5.eps} \\
    {\tiny (d) $\omega = 70\% (|\mathcal{A}| = 10)$} & 
    {\tiny (e) $\omega = 90\% (|\mathcal{A}| = 5)$} \\
\end{tabular}
\begin{tabular}{ccccc}
   \includegraphics[scale=0.1]{PLOTS/EUEMAIL/GammaPlot/0.1/Folder1-Graph1.eps} & 
   \includegraphics[scale=0.1]{PLOTS/EUEMAIL/GammaPlot/0.1/Folder1-Graph2.eps} & 
   \includegraphics[scale=0.1]{PLOTS/EUEMAIL/GammaPlot/0.1/Folder1-Graph3.eps} &
   \includegraphics[scale=0.1]{PLOTS/EUEMAIL/GammaPlot/0.1/Folder1-Graph4.eps} &
   \includegraphics[scale=0.1]{PLOTS/EUEMAIL/GammaPlot/0.1/Folder1-Graph5.eps} \\
    {\tiny (a) $\gamma = 0$ } & 
    {\tiny (b) $\gamma = 0.25$} &
    {\tiny (c) $\gamma = 0.5$} &
    {\tiny (d) $\gamma = 0.75$} & 
    {\tiny (e) $\gamma = 1 $} \\
\end{tabular}
\begin{tabular}{ccccc}
   \includegraphics[scale=0.1]{PLOTS/EUEMAIL/GammaPlot/TRIVALENCY/Folder1-Graph1.eps} & 
   \includegraphics[scale=0.1]{PLOTS/EUEMAIL/GammaPlot/TRIVALENCY/Folder1-Graph2.eps} & 
   \includegraphics[scale=0.1]{PLOTS/EUEMAIL/GammaPlot/TRIVALENCY/Folder1-Graph3.eps} &
   \includegraphics[scale=0.1]{PLOTS/EUEMAIL/GammaPlot/TRIVALENCY/Folder1-Graph4.eps} &
   \includegraphics[scale=0.1]{PLOTS/EUEMAIL/GammaPlot/TRIVALENCY/Folder1-Graph5.eps} \\
    {\tiny (a) $\gamma = 0$ } & 
    {\tiny (b) $\gamma = 0.25$} &
    {\tiny (c) $\gamma = 0.5$} &
    {\tiny (d) $\gamma = 0.75$} & 
    {\tiny (e) $\gamma = 1 $} \\
\end{tabular}
\begin{tabular}{ccccc}
   \includegraphics[scale=0.1]{PLOTS/EUEMAIL/DeltaPlot/0.1/Folder1-Graph1.eps} & 
   \includegraphics[scale=0.1]{PLOTS/EUEMAIL/DeltaPlot/0.1/Folder1-Graph2.eps} & 
   \includegraphics[scale=0.1]{PLOTS/EUEMAIL/DeltaPlot/0.1/Folder1-Graph3.eps} &
   \includegraphics[scale=0.1]{PLOTS/EUEMAIL/DeltaPlot/0.1/Folder1-Graph4.eps} &
   \includegraphics[scale=0.1]{PLOTS/EUEMAIL/DeltaPlot/0.1/Folder1-Graph5.eps} \\
    {\tiny (a) $\delta = 0.01$ } & 
    {\tiny (b) $\delta = 0.02$} &
    {\tiny (c) $\delta = 0.03$} &
    {\tiny (d) $\delta = 0.04$} & 
    {\tiny (e) $\delta = 0.05$} \\
\end{tabular}
\begin{tabular}{ccccc}
   \includegraphics[scale=0.1]{PLOTS/EUEMAIL/DeltaPlot/TRIVALENCY/Folder1-Graph1.eps} & 
   \includegraphics[scale=0.1]{PLOTS/EUEMAIL/DeltaPlot/TRIVALENCY/Folder1-Graph2.eps} & 
   \includegraphics[scale=0.1]{PLOTS/EUEMAIL/DeltaPlot/TRIVALENCY/Folder1-Graph3.eps} &
   \includegraphics[scale=0.1]{PLOTS/EUEMAIL/DeltaPlot/TRIVALENCY/Folder1-Graph4.eps} &
   \includegraphics[scale=0.1]{PLOTS/EUEMAIL/DeltaPlot/TRIVALENCY/Folder1-Graph5.eps} \\
    {\tiny (a) $\delta = 0.01$ } & 
    {\tiny (b) $\delta = 0.02$} &
    {\tiny (c) $\delta = 0.03$} &
    {\tiny (d) $\delta = 0.04$} & 
    {\tiny (e) $\delta = 0.05$} \\
\end{tabular}
\begin{longtable}{|ccc|ccccc|}
\caption{Congress-Twitter dataset Regret Values for Uniform (0.1) probability setting}
\label{tab:congressregretuniform01}\\
\hline
\multicolumn{3}{|c|}{\textbf{Parameters}} &
  \multicolumn{5}{c|}{\textbf{Total Regret \([ \text{Uniform}(0.1) ]\)}} \\ \hline
\multicolumn{1}{|c|}{\(\boldsymbol{\lambda} \, (\%)\)} &
  \multicolumn{1}{c|}{\(\boldsymbol{\omega} \, (\%)\)} &
  \(\boldsymbol{|A|}\) &
  \multicolumn{1}{c|}{\textbf{Random}} &
  \multicolumn{1}{c||}{\textbf{Top-K}} &
  \multicolumn{1}{c|}{\textbf{BG}} &
  \multicolumn{1}{c|}{\textbf{AEA}} &
  \textbf{ADLC} \\ \hline
\endfirsthead

\hline
\multicolumn{3}{|c|}{\textbf{Parameters}} &
  \multicolumn{5}{c|}{\textbf{Total Regret \([ \text{Uniform}(0.1) ]\)}} \\ \hline
\multicolumn{1}{|c|}{\(\boldsymbol{\lambda} \, (\%)\)} &
  \multicolumn{1}{c|}{\(\boldsymbol{\omega} \, (\%)\)} &
  \(\boldsymbol{|A|}\) &
  \multicolumn{1}{c|}{\textbf{Random}} &
  \multicolumn{1}{c||}{\textbf{Top-K}} &
  \multicolumn{1}{c|}{\textbf{BG}} &
  \multicolumn{1}{c|}{\textbf{AEA}} &
  \textbf{ADLC} \\ \hline
\endhead
\multicolumn{1}{|c|}{40} &
  \multicolumn{1}{c|}{10} &
  100 &
  \multicolumn{1}{c|}{13376.81} &
  \multicolumn{1}{c||}{13291.20} &
  \multicolumn{1}{c|}{12585.92} &
  \multicolumn{1}{c|}{\textbf{12233.51}} &
  12385.94 \\ \hline
\multicolumn{1}{|c|}{60} &
  \multicolumn{1}{c|}{10} &
  100 &
  \multicolumn{1}{c|}{25391.24} &							  
  \multicolumn{1}{c||}{29737.52} &
  \multicolumn{1}{c|}{\textbf{19828.20}} &
  \multicolumn{1}{c|}{20616.84} &
  20321.09 \\ \hline
\multicolumn{1}{|c|}{80} &
  \multicolumn{1}{c|}{10} &
  100 &
  \multicolumn{1}{c|}{40645.32} &
  \multicolumn{1}{c||}{49987.67} &
  \multicolumn{1}{c|}{29950.00} &
  \multicolumn{1}{c|}{\textbf{29574.21}} &
  30191.59 \\ \hline
\multicolumn{1}{|c|}{100} &
  \multicolumn{1}{c|}{10} &
  100 &
  \multicolumn{1}{c|}{48480.66} &
  \multicolumn{1}{c||}{62314.09} &
  \multicolumn{1}{c|}{34377.04} &
  \multicolumn{1}{c|}{32877.58} &
  \textbf{32745.78} \\ \hline
\multicolumn{1}{|c|}{120} &
  \multicolumn{1}{c|}{10} &
  100 &
  \multicolumn{1}{c|}{48100.90} &
  \multicolumn{1}{c||}{62781.68} &
  \multicolumn{1}{c|}{\textbf{32706.01}} &
  \multicolumn{1}{c|}{33093.89} &
  32975.50 \\ \hline
\multicolumn{1}{|c|}{40} &
  \multicolumn{1}{c|}{30} &
  50 &
  \multicolumn{1}{c|}{29930.27} &
  \multicolumn{1}{c||}{35879.33} &
  \multicolumn{1}{c|}{\textbf{14809.39}} &
  \multicolumn{1}{c|}{15269.76} &
  15060.02 \\ \hline
\multicolumn{1}{|c|}{60} &
  \multicolumn{1}{c|}{30} &
  50 &
  \multicolumn{1}{c|}{30837.08} &
  \multicolumn{1}{c||}{36511.97} &
  \multicolumn{1}{c|}{11417.71} &
  \multicolumn{1}{c|}{11343.79} &
  \textbf{11059.94} \\ \hline
\multicolumn{1}{|c|}{80} &
  \multicolumn{1}{c|}{30} &
  50 &
  \multicolumn{1}{c|}{31338.21} &
  \multicolumn{1}{c||}{34550.39} &
  \multicolumn{1}{c|}{7838.85} &
  \multicolumn{1}{c|}{\textbf{7446.80}} &
  8054.58 \\ \hline
\multicolumn{1}{|c|}{100} &
  \multicolumn{1}{c|}{30} &
  50 &
  \multicolumn{1}{c|}{31674.46} &
  \multicolumn{1}{c||}{33847.93} &
  \multicolumn{1}{c|}{6234.60} &
  \multicolumn{1}{c|}{5960.76} &
  \textbf{5731.31} \\ \hline
\multicolumn{1}{|c|}{120} &
  \multicolumn{1}{c|}{30} &
  50 &
  \multicolumn{1}{c|}{26419.24} &
  \multicolumn{1}{c||}{28204.20} &
  \multicolumn{1}{c|}{2351.29} &
  \multicolumn{1}{c|}{\textbf{2242.49}} &
  2311.27 \\ \hline
\multicolumn{1}{|c|}{40} &
  \multicolumn{1}{c|}{50} &
  20 &
  \multicolumn{1}{c|}{13943.05} &
  \multicolumn{1}{c||}{15392.76} &
  \multicolumn{1}{c|}{3104.46} &
  \multicolumn{1}{c|}{2228.51} &
  \textbf{2130.25} \\ \hline
\multicolumn{1}{|c|}{60} &
  \multicolumn{1}{c|}{50} &
  20 &
  \multicolumn{1}{c|}{12498.76} &
  \multicolumn{1}{c||}{13435.49} &
  \multicolumn{1}{c|}{1231.86} &
  \multicolumn{1}{c|}{\textbf{871.70}} &
  1299.96 \\ \hline
\multicolumn{1}{|c|}{80} &
  \multicolumn{1}{c|}{50} &
  20 &
  \multicolumn{1}{c|}{9665.56} &
  \multicolumn{1}{c||}{9815.74} &
  \multicolumn{1}{c|}{612.18} &
  \multicolumn{1}{c|}{544.19} &
  \textbf{183.18} \\ \hline
\multicolumn{1}{|c|}{100} &
  \multicolumn{1}{c|}{50} &
  20 &
  \multicolumn{1}{c|}{5763.34} &
  \multicolumn{1}{c||}{5944.84} &
  \multicolumn{1}{c|}{\textbf{292.41}} &
  \multicolumn{1}{c|}{391.36} &
  330.03 \\ \hline
\multicolumn{1}{|c|}{120} &
  \multicolumn{1}{c|}{50} &
  20 &
  \multicolumn{1}{c|}{6850.75} &
  \multicolumn{1}{c||}{7004.29} &
  \multicolumn{1}{c|}{2485.93} &
  \multicolumn{1}{c|}{2550.49} &
  \textbf{2366.90} \\ \hline
\multicolumn{1}{|c|}{40} &
  \multicolumn{1}{c|}{70} &
  10 &
  \multicolumn{1}{c|}{7420.95} &
  \multicolumn{1}{c||}{7627.62} &
  \multicolumn{1}{c|}{615.99} &
  \multicolumn{1}{c|}{\textbf{349.83}} &
  424.97 \\ \hline
\multicolumn{1}{|c|}{60} &
  \multicolumn{1}{c|}{70} &
  10 &
  \multicolumn{1}{c|}{4478.94} &
  \multicolumn{1}{c||}{4479.50} &
  \multicolumn{1}{c|}{264.57} &
  \multicolumn{1}{c|}{388.92} &
  \textbf{102.01} \\ \hline
\multicolumn{1}{|c|}{80} &
  \multicolumn{1}{c|}{70} &
  10 &
  \multicolumn{1}{c|}{3349.17} &
  \multicolumn{1}{c||}{3428.69} &
  \multicolumn{1}{c|}{109.65} &
  \multicolumn{1}{c|}{544.19} &
  \textbf{86.99} \\ \hline
\multicolumn{1}{|c|}{100} &
  \multicolumn{1}{c|}{70} &
  10 &
  \multicolumn{1}{c|}{2486.22} &
  \multicolumn{1}{c||}{2469.15} &
  \multicolumn{1}{c|}{\textbf{1143.57}} &
  \multicolumn{1}{c|}{1179.31} &
  1209.06 \\ \hline
\multicolumn{1}{|c|}{120} &
  \multicolumn{1}{c|}{70} &
  10 &
  \multicolumn{1}{c|}{4553.62} &
  \multicolumn{1}{c||}{4552.75} &
  \multicolumn{1}{c|}{\textbf{3451.22}} &
  \multicolumn{1}{c|}{3453.11} &
  3464.08 \\ \hline
\multicolumn{1}{|c|}{40} &
  \multicolumn{1}{c|}{90} &
  5 &
  \multicolumn{1}{c|}{\textbf{103.92}} &
  \multicolumn{1}{c||}{2270.01} &
  \multicolumn{1}{c|}{\textbf{103.92}} &
  \multicolumn{1}{c|}{205.75} &
  140.66 \\ \hline
\multicolumn{1}{|c|}{60} &
  \multicolumn{1}{c|}{90} &
  5 &
  \multicolumn{1}{c|}{1459.10} &
  \multicolumn{1}{c||}{1437.23} &
  \multicolumn{1}{c|}{\textbf{76.28}} &
  \multicolumn{1}{c|}{95.48} &
  80.89 \\ \hline
\multicolumn{1}{|c|}{80} &
  \multicolumn{1}{c|}{90} &
  5 &
  \multicolumn{1}{c|}{1249.21} &
  \multicolumn{1}{c||}{1271.37} &
  \multicolumn{1}{c|}{113.75} &
  \multicolumn{1}{c|}{30.89} &
  \textbf{18.53} \\ \hline
\multicolumn{1}{|c|}{100} &
  \multicolumn{1}{c|}{90} &
  5 &
  \multicolumn{1}{c|}{4517.31} &
  \multicolumn{1}{c||}{4519.45} &
  \multicolumn{1}{c|}{4202.07} &
  \multicolumn{1}{c|}{4215.36} &
  \textbf{4158.72} \\ \hline
\multicolumn{1}{|c|}{120} &
  \multicolumn{1}{c|}{90} &
  5 &
  \multicolumn{1}{c|}{4280.22} &
  \multicolumn{1}{c||}{4297.56} &
  \multicolumn{1}{c|}{4256.82} &
  \multicolumn{1}{c|}{4258.16} &
  \textbf{4252.55} \\ \hline
\end{longtable}

% Please add the following required packages to your document preamble:
% \usepackage{longtable}
% Note: It may be necessary to compile the document several times to get a multi-page table to line up properly
\begin{longtable}{|ccc|ccccc|}
\caption{Congress-Twitter dataset Regret Values for Trivalency probability setting}
\label{tab:congressregretTrivalency}\\
\hline
\multicolumn{3}{|c|}{\textbf{Parameters}} &
  \multicolumn{5}{c|}{\textbf{Total Regret \([ \text{Trivalency} ]\)}} \\ \hline
\multicolumn{1}{|c|}{\(\boldsymbol{\lambda} \, (\%)\)} &
  \multicolumn{1}{c|}{\(\boldsymbol{\omega} \, (\%)\)} &
  \(\boldsymbol{|A|}\) &
  \multicolumn{1}{c|}{\textbf{Random}} &
  \multicolumn{1}{c||}{\textbf{Top-K}} &
  \multicolumn{1}{c|}{\textbf{BG}} &
  \multicolumn{1}{c|}{\textbf{AEA}} &
  \textbf{ADLC} \\ \hline
\endfirsthead

\hline
\multicolumn{3}{|c|}{\textbf{Parameters}} &
  \multicolumn{5}{c|}{\textbf{Total Regret \([ \text{Trivalency} ]\)}} \\ \hline
\multicolumn{1}{|c|}{\(\boldsymbol{\lambda} \, (\%)\)} &
  \multicolumn{1}{c|}{\(\boldsymbol{\omega} \, (\%)\)} &
  \(\boldsymbol{|A|}\) &
  \multicolumn{1}{c|}{\textbf{Random}} &
  \multicolumn{1}{c||}{\textbf{Top-K}} &
  \multicolumn{1}{c|}{\textbf{BG}} &
  \multicolumn{1}{c|}{\textbf{AEA}} &
  \textbf{ADLC} \\ \hline
\endhead
\multicolumn{1}{|c|}{40} &
  \multicolumn{1}{c|}{10} &
  100 &
  \multicolumn{1}{c|}{5408.10} &
  \multicolumn{1}{c||}{5392.73} &
  \multicolumn{1}{c|}{5341.50} &
  \multicolumn{1}{c|}{\textbf{5212.88}} &
  5333.35 \\ \hline
\multicolumn{1}{|c|}{60} &
  \multicolumn{1}{c|}{10} &
  100 &
  \multicolumn{1}{c|}{7625.98} &
  \multicolumn{1}{c||}{7505.07} &
  \multicolumn{1}{c|}{7529.86} &
  \multicolumn{1}{c|}{\textbf{7348.92}} &
  7533.65 \\ \hline
\multicolumn{1}{|c|}{80} &
  \multicolumn{1}{c|}{10} &
  100 &
  \multicolumn{1}{c|}{10822.32} &
  \multicolumn{1}{c||}{10296.99} &
  \multicolumn{1}{c|}{10307.54} &
  \multicolumn{1}{c|}{\textbf{10187.87}} &
  10360.18 \\ \hline
\multicolumn{1}{|c|}{100} &
  \multicolumn{1}{c|}{10} &
  100 &
  \multicolumn{1}{c|}{13672.16} &
  \multicolumn{1}{c||}{13205.79} &
  \multicolumn{1}{c|}{13174.69} &
  \multicolumn{1}{c|}{13180.11} &
  \textbf{13144.07} \\ \hline
\multicolumn{1}{|c|}{120} &
  \multicolumn{1}{c|}{10} &
  100 &
  \multicolumn{1}{c|}{14720.62} &
  \multicolumn{1}{c||}{\textbf{13965.16}} &
  \multicolumn{1}{c|}{14134.05} &
  \multicolumn{1}{c|}{14074.29} &
  14085.10 \\ \hline
\multicolumn{1}{|c|}{40} &
  \multicolumn{1}{c|}{30} &
  50 &
  \multicolumn{1}{c|}{7627.89} &
  \multicolumn{1}{c||}{\textbf{7202.01}} &
  \multicolumn{1}{c|}{7366.88} &
  \multicolumn{1}{c|}{7272.52} &
  7244.92 \\ \hline
\multicolumn{1}{|c|}{60} &
  \multicolumn{1}{c|}{30} &
  50 &
  \multicolumn{1}{c|}{11601.32} &
  \multicolumn{1}{c||}{\textbf{11078.86}} &
  \multicolumn{1}{c|}{11139.29} &
  \multicolumn{1}{c|}{11223.31} &
  11166.68 \\ \hline
\multicolumn{1}{|c|}{80} &
  \multicolumn{1}{c|}{30} &
  50 &
  \multicolumn{1}{c|}{16490.07} &
  \multicolumn{1}{c||}{16026.52} &
  \multicolumn{1}{c|}{15949.91} &
  \multicolumn{1}{c|}{16035.33} &
  \textbf{15907.54} \\ \hline
\multicolumn{1}{|c|}{100} &
  \multicolumn{1}{c|}{30} &
  50 &
  \multicolumn{1}{c|}{19289.97} &
  \multicolumn{1}{c||}{\textbf{18549.26}} &
  \multicolumn{1}{c|}{18655.92} &
  \multicolumn{1}{c|}{18655.25} &
  18786.29 \\ \hline
\multicolumn{1}{|c|}{120} &
  \multicolumn{1}{c|}{30} &
  50 &
  \multicolumn{1}{c|}{24352.64} &
  \multicolumn{1}{c||}{23760.72} &
  \multicolumn{1}{c|}{23720.73} &
  \multicolumn{1}{c|}{23646.37} &
  \textbf{23630.90} \\ \hline
\multicolumn{1}{|c|}{40} &
  \multicolumn{1}{c|}{50} &
  20 &
  \multicolumn{1}{c|}{5370.53} &
  \multicolumn{1}{c||}{\textbf{5108.19}} &
  \multicolumn{1}{c|}{5142.21} &
  \multicolumn{1}{c|}{5111.93} &
  5205.76 \\ \hline
\multicolumn{1}{|c|}{60} &
  \multicolumn{1}{c|}{50} &
  20 &
  \multicolumn{1}{c|}{7517.58} &
  \multicolumn{1}{c||}{\textbf{7244.32}} &
  \multicolumn{1}{c|}{7336.24} &
  \multicolumn{1}{c|}{7354.96} &
  7388.99 \\ \hline
\multicolumn{1}{|c|}{80} &
  \multicolumn{1}{c|}{50} &
  20 &
  \multicolumn{1}{c|}{11010.57} &
  \multicolumn{1}{c||}{10853.53} &
  \multicolumn{1}{c|}{10830.52} &
  \multicolumn{1}{c|}{10751.62} &
  \textbf{10696.79} \\ \hline
\multicolumn{1}{|c|}{100} &
  \multicolumn{1}{c|}{50} &
  20 &
  \multicolumn{1}{c|}{13254.92} &
  \multicolumn{1}{c||}{13146.44} &
  \multicolumn{1}{c|}{13100.62} &
  \multicolumn{1}{c|}{13170.93} &
  \textbf{13053.65} \\ \hline
\multicolumn{1}{|c|}{120} &
  \multicolumn{1}{c|}{50} &
  20 &
  \multicolumn{1}{c|}{15965.48} &
  \multicolumn{1}{c||}{15828.96} &
  \multicolumn{1}{c|}{15746.81} &
  \multicolumn{1}{c|}{\textbf{15611.16}} &
  15652.43 \\ \hline
\multicolumn{1}{|c|}{40} &
  \multicolumn{1}{c|}{70} &
  10 &
  \multicolumn{1}{c|}{3601.80} &
  \multicolumn{1}{c||}{\textbf{3385.32}} &
  \multicolumn{1}{c|}{3504.88} &
  \multicolumn{1}{c|}{3518.55} &
  3569.36 \\ \hline
\multicolumn{1}{|c|}{60} &
  \multicolumn{1}{c|}{70} &
  10 &
  \multicolumn{1}{c|}{6456.80} &
  \multicolumn{1}{c||}{6325.75} &
  \multicolumn{1}{c|}{\textbf{6274.40}} &
  \multicolumn{1}{c|}{6361.20} &
  6385.23 \\ \hline
\multicolumn{1}{|c|}{80} &
  \multicolumn{1}{c|}{70} &
  10 &
  \multicolumn{1}{c|}{6772.42} &
  \multicolumn{1}{c||}{6674.18} &
  \multicolumn{1}{c|}{6675.38} &
  \multicolumn{1}{c|}{6657.01} &
  \textbf{6643.59} \\ \hline
\multicolumn{1}{|c|}{100} &
  \multicolumn{1}{c|}{70} &
  10 &
  \multicolumn{1}{c|}{8989.62} &
  \multicolumn{1}{c||}{8774.30} &
  \multicolumn{1}{c|}{8790.65} &
  \multicolumn{1}{c|}{8757.08} &
  \textbf{8729.84} \\ \hline
\multicolumn{1}{|c|}{120} &
  \multicolumn{1}{c|}{70} &
  10 &
  \multicolumn{1}{c|}{9706.76} &
  \multicolumn{1}{c||}{9535.63} &
  \multicolumn{1}{c|}{9524.20} &
  \multicolumn{1}{c|}{\textbf{9490.06}} &
  9555.73 \\ \hline
\multicolumn{1}{|c|}{40} &
  \multicolumn{1}{c|}{90} &
  5 &
  \multicolumn{1}{c|}{2106.98} &
  \multicolumn{1}{c||}{\textbf{1998.88}} &
  \multicolumn{1}{c|}{2063.29} &
  \multicolumn{1}{c|}{2027.96} &
  2052.88 \\ \hline
\multicolumn{1}{|c|}{60} &
  \multicolumn{1}{c|}{90} &
  5 &
  \multicolumn{1}{c|}{3427.91} &
  \multicolumn{1}{c||}{\textbf{3362.02}} &
  \multicolumn{1}{c|}{3427.96} &
  \multicolumn{1}{c|}{3396.55} &
  3398.36 \\ \hline
\multicolumn{1}{|c|}{80} &
  \multicolumn{1}{c|}{90} &
  5 &
  \multicolumn{1}{c|}{3075.56} &
  \multicolumn{1}{c||}{3022.17} &
  \multicolumn{1}{c|}{3010.51} &
  \multicolumn{1}{c|}{3013.27} &
  \textbf{2994.31} \\ \hline
\multicolumn{1}{|c|}{100} &
  \multicolumn{1}{c|}{90} &
  5 &
  \multicolumn{1}{c|}{7639.66} &
  \multicolumn{1}{c||}{7565.15} &
  \multicolumn{1}{c|}{\textbf{7497.26}} &
  \multicolumn{1}{c|}{7565.56} &
  7507.93 \\ \hline
\multicolumn{1}{|c|}{120} &
  \multicolumn{1}{c|}{90} &
  5 &
  \multicolumn{1}{c|}{6199.22} &
  \multicolumn{1}{c||}{6132.95} &
  \multicolumn{1}{c|}{\textbf{6061.32}} &
  \multicolumn{1}{c|}{6127.57} &
  6086.78 \\ \hline
\end{longtable}

\begin{longtable}{|ccc|ccccc|}
\caption{Congress-Twitter dataset Execution Time for Uniform (0.1) probability setting}
\label{tab:congressexecutiontimeuniform}\\
\hline
\multicolumn{3}{|c|}{\textbf{Parameters}} &
  \multicolumn{5}{c|}{\textbf{Execution Time (in seconds) \([ \text{Uniform}(0.1) ]\)}} \\ \hline
\multicolumn{1}{|c|}{\(\boldsymbol{\lambda}\) $(\%)$} &
  \multicolumn{1}{c|}{\(\boldsymbol{\omega}\) $(\%)$ } &
  \(\boldsymbol{|A|}\) &
  \multicolumn{1}{c|}{\textbf{Random}} &
  \multicolumn{1}{c||}{\textbf{Top-K}} &
  \multicolumn{1}{c|}{\textbf{BG}} &
  \multicolumn{1}{c|}{\textbf{AEA}} &
  \textbf{ADLC} \\ \hline
\endfirsthead

\hline
\multicolumn{3}{|c|}{\textbf{Parameters}} &
  \multicolumn{5}{c|}{\textbf{Execution Time (in seconds) \([ \text{Uniform}(0.1) ]\)}} \\ \hline
\multicolumn{1}{|c|}{\(\boldsymbol{\lambda}\)$(\%)$} &
  \multicolumn{1}{c|}{\(\boldsymbol{\omega}\)$(\%)$} &
  \(\boldsymbol{|A|}\) &
  \multicolumn{1}{c|}{\textbf{Random}} &
  \multicolumn{1}{c||}{\textbf{Top-K}} &
  \multicolumn{1}{c|}{\textbf{BG}} &
  \multicolumn{1}{c|}{\textbf{AEA}} &
  \textbf{ADLC} \\ \hline
\endhead\multicolumn{1}{|c|}{40} &
  \multicolumn{1}{c|}{10} &
  100 &
  \multicolumn{1}{c|}{56.700} &
  \multicolumn{1}{c||}{58.294} &
  \multicolumn{1}{c|}{21.560} &
  \multicolumn{1}{c|}{617.561} &
  42.581 \\ \hline
\multicolumn{1}{|c|}{60} &
  \multicolumn{1}{c|}{10} &
  100 &
  \multicolumn{1}{c|}{59.154} &
  \multicolumn{1}{c||}{57.799} &
  \multicolumn{1}{c|}{27.865} &
  \multicolumn{1}{c|}{410.538} &
  50.779 \\ \hline
\multicolumn{1}{|c|}{80} &
  \multicolumn{1}{c|}{10} &
  100 &
  \multicolumn{1}{c|}{59.630} &
  \multicolumn{1}{c||}{59.489} &
  \multicolumn{1}{c|}{36.364} &
  \multicolumn{1}{c|}{217.782} &
  65.914 \\ \hline
\multicolumn{1}{|c|}{100} &
  \multicolumn{1}{c|}{10} &
  100 &
  \multicolumn{1}{c|}{60.598} &
  \multicolumn{1}{c||}{55.892} &
  \multicolumn{1}{c|}{41.825} &
  \multicolumn{1}{c|}{120.250} &
  79.034 \\ \hline
\multicolumn{1}{|c|}{120} &
  \multicolumn{1}{c|}{10} &
  100 &
  \multicolumn{1}{c|}{59.907} &
  \multicolumn{1}{c||}{60.782} &
  \multicolumn{1}{c|}{43.828} &
  \multicolumn{1}{c|}{96.583} &
  73.505 \\ \hline
\multicolumn{1}{|c|}{40} &
  \multicolumn{1}{c|}{30} &
  50 &
  \multicolumn{1}{c|}{28.110} &
  \multicolumn{1}{c||}{28.026} &
  \multicolumn{1}{c|}{26.351} &
  \multicolumn{1}{c|}{26.746} &
  48.043 \\ \hline
\multicolumn{1}{|c|}{60} &
  \multicolumn{1}{c|}{30} &
  50 &
  \multicolumn{1}{c|}{29.416} &
  \multicolumn{1}{c||}{28.035} &
  \multicolumn{1}{c|}{36.856} &
  \multicolumn{1}{c|}{37.348} &
  67.160 \\ \hline
\multicolumn{1}{|c|}{80} &
  \multicolumn{1}{c|}{30} &
  50 &
  \multicolumn{1}{c|}{30.369} &
  \multicolumn{1}{c||}{28.308} &
  \multicolumn{1}{c|}{46.156} &
  \multicolumn{1}{c|}{46.348} &
  73.318 \\ \hline
\multicolumn{1}{|c|}{100} &
  \multicolumn{1}{c|}{30} &
  50 &
  \multicolumn{1}{c|}{30.636} &
  \multicolumn{1}{c||}{30.306} &
  \multicolumn{1}{c|}{52.008} &
  \multicolumn{1}{c|}{49.424} &
  81.446 \\ \hline
\multicolumn{1}{|c|}{120} &
  \multicolumn{1}{c|}{30} &
  50 &
  \multicolumn{1}{c|}{28.198} &
  \multicolumn{1}{c||}{28.068} &
  \multicolumn{1}{c|}{54.379} &
  \multicolumn{1}{c|}{53.014} &
  84.192 \\ \hline
\multicolumn{1}{|c|}{40} &
  \multicolumn{1}{c|}{50} &
  20 &
  \multicolumn{1}{c|}{12.615} &
  \multicolumn{1}{c||}{11.962} &
  \multicolumn{1}{c|}{18.744} &
  \multicolumn{1}{c|}{18.006} &
  32.183 \\ \hline
\multicolumn{1}{|c|}{60} &
  \multicolumn{1}{c|}{50} &
  20 &
  \multicolumn{1}{c|}{11.947} &
  \multicolumn{1}{c||}{11.520} &
  \multicolumn{1}{c|}{21.731} &
  \multicolumn{1}{c|}{21.294} &
  37.474 \\ \hline
\multicolumn{1}{|c|}{80} &
  \multicolumn{1}{c|}{50} &
  20 &
  \multicolumn{1}{c|}{11.387} &
  \multicolumn{1}{c||}{11.236} &
  \multicolumn{1}{c|}{23.005} &
  \multicolumn{1}{c|}{23.528} &
  37.381 \\ \hline
\multicolumn{1}{|c|}{100} &
  \multicolumn{1}{c|}{50} &
  20 &
  \multicolumn{1}{c|}{11.577} &
  \multicolumn{1}{c||}{11.266} &
  \multicolumn{1}{c|}{24.025} &
  \multicolumn{1}{c|}{24.708} &
  45.604 \\ \hline
\multicolumn{1}{|c|}{120} &
  \multicolumn{1}{c|}{50} &
  20 &
  \multicolumn{1}{c|}{12.357} &
  \multicolumn{1}{c||}{11.694} &
  \multicolumn{1}{c|}{40.065} &
  \multicolumn{1}{c|}{61.440} &
  66.244 \\ \hline
\multicolumn{1}{|c|}{40} &
  \multicolumn{1}{c|}{70} &
  10 &
  \multicolumn{1}{c|}{5.920} &
  \multicolumn{1}{c||}{5.541} &
  \multicolumn{1}{c|}{11.663} &
  \multicolumn{1}{c|}{11.136} &
  20.477 \\ \hline
\multicolumn{1}{|c|}{60} &
  \multicolumn{1}{c|}{70} &
  10 &
  \multicolumn{1}{c|}{6.059} &
  \multicolumn{1}{c||}{5.343} &
  \multicolumn{1}{c|}{12.429} &
  \multicolumn{1}{c|}{13.122} &
  21.577 \\ \hline
\multicolumn{1}{|c|}{80} &
  \multicolumn{1}{c|}{70} &
  10 &
  \multicolumn{1}{c|}{6.124} &
  \multicolumn{1}{c||}{5.913} &
  \multicolumn{1}{c|}{12.646} &
  \multicolumn{1}{c|}{23.528} &
  21.289 \\ \hline
\multicolumn{1}{|c|}{100} &
  \multicolumn{1}{c|}{70} &
  10 &
  \multicolumn{1}{c|}{5.974} &
  \multicolumn{1}{c||}{5.929} &
  \multicolumn{1}{c|}{21.483} &
  \multicolumn{1}{c|}{22.676} &
  36.107 \\ \hline
\multicolumn{1}{|c|}{120} &
  \multicolumn{1}{c|}{70} &
  10 &
  \multicolumn{1}{c|}{5.945} &
  \multicolumn{1}{c||}{5.798} &
  \multicolumn{1}{c|}{33.944} &
  \multicolumn{1}{c|}{61.832} &
  61.117 \\ \hline
\multicolumn{1}{|c|}{40} &
  \multicolumn{1}{c|}{90} &
  5 &
  \multicolumn{1}{c|}{6.076} &
  \multicolumn{1}{c||}{2.894} &
  \multicolumn{1}{c|}{6.076} &
  \multicolumn{1}{c|}{6.377} &
  11.728 \\ \hline
\multicolumn{1}{|c|}{60} &
  \multicolumn{1}{c|}{90} &
  5 &
  \multicolumn{1}{c|}{3.307} &
  \multicolumn{1}{c||}{2.853} &
  \multicolumn{1}{c|}{6.843} &
  \multicolumn{1}{c|}{7.212} &
  11.962 \\ \hline
\multicolumn{1}{|c|}{80} &
  \multicolumn{1}{c|}{90} &
  5 &
  \multicolumn{1}{c|}{3.012} &
  \multicolumn{1}{c||}{2.800} &
  \multicolumn{1}{c|}{6.304} &
  \multicolumn{1}{c|}{8.973} &
  11.807 \\ \hline
\multicolumn{1}{|c|}{100} &
  \multicolumn{1}{c|}{90} &
  5 &
  \multicolumn{1}{c|}{3.082} &
  \multicolumn{1}{c||}{2.634} &
  \multicolumn{1}{c|}{28.086} &
  \multicolumn{1}{c|}{26.290} &
  61.309 \\ \hline
\multicolumn{1}{|c|}{120} &
  \multicolumn{1}{c|}{90} &
  5 &
  \multicolumn{1}{c|}{2.985} &
  \multicolumn{1}{c||}{2.862} &
  \multicolumn{1}{c|}{35.007} &
  \multicolumn{1}{c|}{83.346} &
  71.825 \\ \hline
\end{longtable}

\begin{longtable}{|ccc|ccccc|}
\caption{Congress-Twitter dataset Execution Time for Trivalency probability setting}
\label{tab:congressexecutiontimetrivalency}\\
\hline
\multicolumn{3}{|c|}{\textbf{Parameters}} &
  \multicolumn{5}{c|}{\textbf{Execution Time (in seconds) \([ \text{Trivalency}]\)}} \\ \hline
\multicolumn{1}{|c|}{\(\boldsymbol{\lambda}\)$(\%)$} &
  \multicolumn{1}{c|}{\(\boldsymbol{\omega}\)$(\%)$} &
  \(\boldsymbol{|A|}\) &
  \multicolumn{1}{c|}{\textbf{Random}} &
  \multicolumn{1}{c||}{\textbf{Top-K}} &
  \multicolumn{1}{c|}{\textbf{BG}} &
  \multicolumn{1}{c|}{\textbf{AEA}} &
  \textbf{ADLC} \\ \hline
\endfirsthead

\hline
\multicolumn{3}{|c|}{\textbf{Parameters}} &
  \multicolumn{5}{c|}{\textbf{Execution Time (in seconds) \([ \text{Trivalency}]\)}} \\ \hline
\multicolumn{1}{|c|}{\(\boldsymbol{\lambda}\)$(\%)$} &
  \multicolumn{1}{c|}{\(\boldsymbol{\omega}\)$(\%)$} &
  \(\boldsymbol{|A|}\) &
  \multicolumn{1}{c|}{\textbf{Random}} &
  \multicolumn{1}{c||}{\textbf{Top-K}} &
  \multicolumn{1}{c|}{\textbf{BG}} &
  \multicolumn{1}{c|}{\textbf{AEA}} &
  \textbf{ADLC} \\ \hline
\endhead
\multicolumn{1}{|c|}{40} &
  \multicolumn{1}{c|}{10} &
  100 &
  \multicolumn{1}{c|}{53.777} &
  \multicolumn{1}{c||}{54.330} &
  \multicolumn{1}{c|}{20.077} &
  \multicolumn{1}{c|}{1138.233} &
  42.125 \\ \hline
\multicolumn{1}{|c|}{60} &
  \multicolumn{1}{c|}{10} &
  100 &
  \multicolumn{1}{c|}{55.575} &
  \multicolumn{1}{c||}{53.374} &
  \multicolumn{1}{c|}{24.601} &
  \multicolumn{1}{c|}{1589.903} &
  43.460 \\ \hline
\multicolumn{1}{|c|}{80} &
  \multicolumn{1}{c|}{10} &
  100 &
  \multicolumn{1}{c|}{56.355} &
  \multicolumn{1}{c||}{54.696} &
  \multicolumn{1}{c|}{28.813} &
  \multicolumn{1}{c|}{2028.303} &
  56.383 \\ \hline
\multicolumn{1}{|c|}{100} &
  \multicolumn{1}{c|}{10} &
  100 &
  \multicolumn{1}{c|}{56.469} &
  \multicolumn{1}{c||}{52.144} &
  \multicolumn{1}{c|}{36.997} &
  \multicolumn{1}{c|}{2276.420} &
  75.952 \\ \hline
\multicolumn{1}{|c|}{120} &
  \multicolumn{1}{c|}{10} &
  100 &
  \multicolumn{1}{c|}{55.759} &
  \multicolumn{1}{c||}{55.878} &
  \multicolumn{1}{c|}{38.417} &
  \multicolumn{1}{c|}{2375.799} &
  77.629 \\ \hline
\multicolumn{1}{|c|}{40} &
  \multicolumn{1}{c|}{30} &
  50 &
  \multicolumn{1}{c|}{26.555} &
  \multicolumn{1}{c||}{26.205} &
  \multicolumn{1}{c|}{23.594} &
  \multicolumn{1}{c|}{737.068} &
  46.575 \\ \hline
\multicolumn{1}{|c|}{60} &
  \multicolumn{1}{c|}{30} &
  50 &
  \multicolumn{1}{c|}{27.850} &
  \multicolumn{1}{c||}{26.171} &
  \multicolumn{1}{c|}{37.201} &
  \multicolumn{1}{c|}{1115.152} &
  74.822 \\ \hline
\multicolumn{1}{|c|}{80} &
  \multicolumn{1}{c|}{30} &
  50 &
  \multicolumn{1}{c|}{28.025} &
  \multicolumn{1}{c||}{26.693} &
  \multicolumn{1}{c|}{53.038} &
  \multicolumn{1}{c|}{1558.651} &
  100.934 \\ \hline
\multicolumn{1}{|c|}{100} &
  \multicolumn{1}{c|}{30} &
  50 &
  \multicolumn{1}{c|}{27.678} &
  \multicolumn{1}{c||}{28.107} &
  \multicolumn{1}{c|}{60.515} &
  \multicolumn{1}{c|}{1820.305} &
  126.381 \\ \hline
\multicolumn{1}{|c|}{120} &
  \multicolumn{1}{c|}{30} &
  50 &
  \multicolumn{1}{c|}{26.191} &
  \multicolumn{1}{c||}{26.370} &
  \multicolumn{1}{c|}{70.493} &
  \multicolumn{1}{c|}{2206.092} &
  144.770 \\ \hline
\multicolumn{1}{|c|}{40} &
  \multicolumn{1}{c|}{50} &
  20 &
  \multicolumn{1}{c|}{11.496} &
  \multicolumn{1}{c||}{11.051} &
  \multicolumn{1}{c|}{20.936} &
  \multicolumn{1}{c|}{236.706} &
  40.878 \\ \hline
\multicolumn{1}{|c|}{60} &
  \multicolumn{1}{c|}{50} &
  20 &
  \multicolumn{1}{c|}{10.717} &
  \multicolumn{1}{c||}{11.020} &
  \multicolumn{1}{c|}{27.708} &
  \multicolumn{1}{c|}{334.341} &
  57.799 \\ \hline
\multicolumn{1}{|c|}{80} &
  \multicolumn{1}{c|}{50} &
  20 &
  \multicolumn{1}{c|}{10.750} &
  \multicolumn{1}{c||}{10.504} &
  \multicolumn{1}{c|}{38.430} &
  \multicolumn{1}{c|}{482.269} &
  79.048 \\ \hline
\multicolumn{1}{|c|}{100} &
  \multicolumn{1}{c|}{50} &
  20 &
  \multicolumn{1}{c|}{10.784} &
  \multicolumn{1}{c||}{10.693} &
  \multicolumn{1}{c|}{45.404} &
  \multicolumn{1}{c|}{570.981} &
  97.108 \\ \hline
\multicolumn{1}{|c|}{120} &
  \multicolumn{1}{c|}{50} &
  20 &
  \multicolumn{1}{c|}{11.047} &
  \multicolumn{1}{c||}{11.111} &
  \multicolumn{1}{c|}{53.045} &
  \multicolumn{1}{c|}{637.845} &
  110.611 \\ \hline
\multicolumn{1}{|c|}{40} &
  \multicolumn{1}{c|}{70} &
  10 &
  \multicolumn{1}{c|}{5.418} &
  \multicolumn{1}{c||}{5.334} &
  \multicolumn{1}{c|}{15.222} &
  \multicolumn{1}{c|}{90.399} &
  31.693 \\ \hline
\multicolumn{1}{|c|}{60} &
  \multicolumn{1}{c|}{70} &
  10 &
  \multicolumn{1}{c|}{5.601} &
  \multicolumn{1}{c||}{5.076} &
  \multicolumn{1}{c|}{27.653} &
  \multicolumn{1}{c|}{152.869} &
  54.503 \\ \hline
\multicolumn{1}{|c|}{80} &
  \multicolumn{1}{c|}{70} &
  10 &
  \multicolumn{1}{c|}{5.453} &
  \multicolumn{1}{c||}{5.482} &
  \multicolumn{1}{c|}{26.960} &
  \multicolumn{1}{c|}{159.808} &
  54.537 \\ \hline
\multicolumn{1}{|c|}{100} &
  \multicolumn{1}{c|}{70} &
  10 &
  \multicolumn{1}{c|}{5.253} &
  \multicolumn{1}{c||}{5.587} &
  \multicolumn{1}{c|}{33.953} &
  \multicolumn{1}{c|}{197.508} &
  68.735 \\ \hline
\multicolumn{1}{|c|}{120} &
  \multicolumn{1}{c|}{70} &
  10 &
  \multicolumn{1}{c|}{5.408} &
  \multicolumn{1}{c||}{5.305} &
  \multicolumn{1}{c|}{41.818} &
  \multicolumn{1}{c|}{215.469} &
  68.627 \\ \hline
\multicolumn{1}{|c|}{40} &
  \multicolumn{1}{c|}{90} &
  5 &
  \multicolumn{1}{c|}{2.911} &
  \multicolumn{1}{c||}{3.116} &
  \multicolumn{1}{c|}{8.624} &
  \multicolumn{1}{c|}{23.895} &
  20.076 \\ \hline
\multicolumn{1}{|c|}{60} &
  \multicolumn{1}{c|}{90} &
  5 &
  \multicolumn{1}{c|}{2.992} &
  \multicolumn{1}{c||}{2.877} &
  \multicolumn{1}{c|}{16.033} &
  \multicolumn{1}{c|}{36.620} &
  30.203 \\ \hline
\multicolumn{1}{|c|}{80} &
  \multicolumn{1}{c|}{90} &
  5 &
  \multicolumn{1}{c|}{2.995} &
  \multicolumn{1}{c||}{4.058} &
  \multicolumn{1}{c|}{12.650} &
  \multicolumn{1}{c|}{37.197} &
  28.992 \\ \hline
\multicolumn{1}{|c|}{100} &
  \multicolumn{1}{c|}{90} &
  5 &
  \multicolumn{1}{c|}{3.002} &
  \multicolumn{1}{c||}{3.007} &
  \multicolumn{1}{c|}{31.186} &
  \multicolumn{1}{c|}{76.602} &
  67.955 \\ \hline
\multicolumn{1}{|c|}{120} &
  \multicolumn{1}{c|}{90} &
  5 &
  \multicolumn{1}{c|}{3.147} &
  \multicolumn{1}{c||}{2.914} &
  \multicolumn{1}{c|}{25.742} &
  \multicolumn{1}{c|}{66.259} &
  48.551 \\ \hline
\end{longtable}
